Solitons as conversion events in quadratic crystals

In a $\chi^{(2)}$ crystal with temporal walk-off and negligible dispersion, signal, idler and pump pulses obey the integrable three-wave interaction. For a pump of intermediate group velocity we describe each soliton as a conversion event: the fusion of a signal--idler pair into a pump pulse, or the decay of a pump pulse, at a definite depth in the crystal. The asymptotic $\mathrm{sech}$ pulses, usually treated with three separate $2\times2$ scattering problems, are the legs of the event, a single pole of the $3\times3$ problem. For one event we give the conversion curve in closed form and the minimum crystal length; for several events, the rule by which they displace each other. A pump pulse is unstable, and its growing mode is the tail of a decay event: a seed carrying a fraction $\varepsilon$ of the photons along this mode makes the pulse decay after $\Gamma^{-1}\ln(c_+/\varepsilon)$, with $\Gamma$ the conversion rate and $c_+$ of order one. Unmatched signal and idler pulses form the resonance of Kaup, Reiman and Bers; we show that it is a fusion followed by a decay, each within a conversion length, and give its pump photon number in closed form. Since the delay between the input pulses sets the depth of the vertex, these quantities can be read on the output face of a single crystal; we give the scales for periodically poled KTiOPO$_4$.

==> figs/fig_pole.tex <==
% Schematic of a conversion event and of a resonance (TikZ). Requires \usepackage{tikz}
% and \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}.
\definecolor{csig}{RGB}{213,94,0}
\definecolor{cidl}{RGB}{0,114,178}
\definecolor{cpmp}{RGB}{0,158,115}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  leg/.style={line width=2.4pt,line cap=round},
  blk/.style={draw,rounded corners=2pt,fill=white,inner sep=2.5pt,align=center,font=\footnotesize},
  pl/.style={draw=black!60,fill=black!4},
  >={Stealth[length=4pt]}]
% ------------------------------------------------------------------ (a)
\begin{scope}
  \node[anchor=north west,font=\bfseries\small] at (-3.9,3.75) {(a)};
  % faces
  \fill[black!8] (-3.6,-3.2) rectangle (3.6,-2.95);
  \fill[black!8] (-3.6,3.2) rectangle (3.6,2.95);
  \node[font=\scriptsize,anchor=east] at (3.6,-3.42) {input face};
  \node[font=\scriptsize,anchor=east] at (3.6,3.42) {output face};
  % legs
  \draw[leg,cidl] (-2.55,-2.95) -- (0,0);
  \draw[leg,csig] (2.55,-2.95) -- (0,0);
  \draw[leg,cpmp] (0,0) -- (0,2.95);
  % vertex: region where the three waves overlap
  \fill[black!15,opacity=.6] (0,0) circle (0.42);
  \fill[white] (0,0) circle (1.5pt); \draw (0,0) circle (1.5pt);
  % axes
  \draw[->] (-3.75,-2.6) -- (-3.75,-1.7) node[left,font=\scriptsize] {$z$};
  \draw[->] (-3.75,-2.6) -- (-2.85,-2.6) node[below,font=\scriptsize] {$\tau$};
  % spectral plane of the 3x3 problem
  \begin{scope}[shift={(1.45,-0.1)}]
    \draw[pl] (0,-0.7) rectangle (1.9,0.7);
    \draw[black!50,->] (0.1,0) -- (1.8,0);
    \draw[black!50,->] (0.95,-0.63) -- (0.95,0.63);
    \node[font=\large] at (1.3,0.36) {$\times$};
    \node[font=\scriptsize,right=-1pt] at (1.36,0.38) {$\mu$};
    \node[font=\scriptsize,anchor=south,align=center] at (0.95,0.72) {$3\times3$: one pole};
  \end{scope}
  \draw[densely dotted,black!70] (0.42,0) -- (1.45,0);
  % 2x2 blocks carried by the legs
  \node[blk,draw=cpmp] at (-1.25,2.2) {pump, block $(1,2)$\\ $\zeta=\mu w_3/2$};
  \node[blk,draw=csig] at (2.45,-1.75) {signal, block $(2,3)$\\ $\zeta=\mu w_1/2$};
  \node[blk,draw=cidl] at (-2.45,-1.75) {idler, block $(3,1)$\\ $\zeta=\mu w_2/2$};
\end{scope}
% ------------------------------------------------------------------ (b)
\begin{scope}[xshift=8.4cm]
  \node[anchor=north west,font=\bfseries\small] at (-3.9,3.75) {(b)};
  \fill[black!8] (-3.6,-3.2) rectangle (3.6,-2.95);
  \fill[black!8] (-3.6,3.2) rectangle (3.6,2.95);
  % free propagation (dotted) through the collision point (0,-1.1)
  \draw[densely dotted,cidl] (0,-1.1) -- (3.15,2.95);
  \draw[densely dotted,csig] (0,-1.1) -- (-3.15,2.95);
  % incoming pure pulses
  \draw[leg,cidl] (-1.45,-2.95) -- (0,-1.1);
  \draw[leg,csig] (1.45,-2.95) -- (0,-1.1);
  % pump resonance
  \shade[top color=cpmp!35,bottom color=cpmp!35,middle color=cpmp] (-0.06,-1.1) rectangle (0.06,0.9);
  \draw[leg,cpmp] (0,-0.95) -- (0,0.75);
  % outgoing legs, displaced
  \draw[leg,cidl] (0,0.9) -- (1.6,2.95);
  \draw[leg,csig] (0,0.9) -- (-1.6,2.95);
  \foreach \y in {-1.1,0.9} {\fill[white] (0,\y) circle (1.5pt); \draw (0,\y) circle (1.5pt);}
  \node[font=\scriptsize,anchor=east] at (-0.15,-1.25) {fusion};
  \node[font=\scriptsize,anchor=east] at (-0.15,0.98) {decay};
  \draw[<->] (0.3,-1.1) -- (0.3,0.9);
  \node[font=\scriptsize,anchor=west] at (1.45,-0.1) {$\ell=\dfrac{2}{\Gamma_\theta}\ln\dfrac{1}{|\theta|}$};
  \draw[black!50] (0.3,-0.1) -- (1.45,-0.1);
  % shifts on the output face
  \draw[<->,black!70] (-3.15,2.75) -- node[below,font=\scriptsize] {$\Delta\tau_1$} (-1.6+0.155,2.75);
  \draw[<->,black!70] (1.6-0.155,2.75) -- node[below,font=\scriptsize] {$\Delta\tau_2$} (3.15,2.75);
  % spectral plane: two nearby poles
  \begin{scope}[shift={(-3.55,-1.0)}]
    \draw[pl] (0,0) rectangle (1.9,1.5);
    \draw[black!50,->] (0.1,0.3) -- (1.8,0.3);
    \draw[black!50,->] (0.95,0.08) -- (0.95,1.42);
    \node[font=\large,csig] at (1.25,1.02) {$\times$};
    \node[font=\large,cidl] at (1.25,0.80) {$\times$};
    \node[font=\scriptsize,anchor=west] at (1.33,1.08) {$\mu_1$};
    \node[font=\scriptsize,anchor=west] at (1.33,0.74) {$\mu_2$};
    \node[font=\scriptsize,anchor=north] at (0.95,0) {$|\theta|=\frac{|\mu_1-\mu_2|}{|\mu_1-\bar\mu_2|}$};
  \end{scope}
  \node[font=\scriptsize,csig!80!black,anchor=west] at (1.15,-2.4) {signal};
  \node[font=\scriptsize,cidl!80!black,anchor=east] at (-1.15,-2.4) {idler};
  \node[font=\scriptsize,cpmp!70!black,anchor=east] at (-0.12,0.4) {pump};
\end{scope}
\end{tikzpicture}

